Message-Passing Inference on a Factor Graph for Collaborative Filtering

This paper introduces a novel message-passing (MP) framework for the collaborative filtering (CF) problem associated with recommender systems. We model the movie-rating prediction problem popularized by the Netflix Prize, using a probabilistic factor graph model and study the model by deriving generalization error bounds in terms of the training error. Based on the model, we develop a new MP algorithm, termed IMP, for learning the model. To show superiority of the IMP algorithm, we compare it with the closely related expectation-maximization (EM) based algorithm and a number of other matrix completion algorithms. Our simulation results on Netflix data show that, while the methods perform similarly with large amounts of data, the IMP algorithm is superior for small amounts of data. This improves the cold-start problem of the CF systems in practice. Another advantage of the IMP algorithm is that it can be analyzed using the technique of density evolution (DE) that was originally developed for MP decoding of error-correcting codes.

==> tanner.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgf}
%\begin{document}
\begin{tikzpicture}[>=stealth,scale=1.00]
\draw (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation};
\draw (-1,5) rectangle +(13,1);
\draw (5.5,5.5) node {permutation};
\foreach \x/\userlabel/\movielabel in {0/0/0,1/1/1,2/2/2,3/3/3,4/4/4,5/5/5,6/6/6,11/N/M}
{
\filldraw[gray] (\x,1)+(2pt,2pt) circle (2pt) node[black,below=3pt] {$U_{\userlabel}$};
\draw (\x,1)+(2pt,4pt) -- (\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 4pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = -2pt]\x,2);
\draw (\x,1)+(2pt,4pt) -- ([xshift = 6pt]\x,2);

\draw[thick,gray] (\x,3)+(0.5cm,0pt) -- ([xshift=0.5cm]\x,5);

\filldraw (\x,7)+(2pt,2pt) circle (2pt) node[black,above=3pt] {$V_{\movielabel}$};
\draw (\x,7)+(2pt,0pt) -- (\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 4pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 2pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = -2pt]\x,6);
\draw (\x,7)+(2pt,0pt) -- ([xshift = 6pt]\x,6);
}

\draw[thick,gray] (-1,3)+(0.5cm,0pt) -- ([xshift=0.5cm]-1,5);

\foreach \x in {0.425,1.425,2.425,...,6.425,11.425} {
	\filldraw (\x,3.925) rectangle +(4pt,4pt);
}
\filldraw (-0.575,3.925) rectangle +(4pt,4pt);
\foreach \x in {7.5,8,8.5,...,10} {
\foreach \y in {1,4,7} {
\filldraw (\x,\y) circle (1pt);
}}

\draw (-2,1.5) node {$\scriptstyle\mathbf{U}$};
\draw (13,1.5) node {$\scriptstyle\mathbf{y}^{(i)}$};
\draw[->,thick] (13,1.8) -- (13,2.4);
\draw (-2,1) node {\scriptsize{Users}};
\draw (-2,4.25) node {\scriptsize{Ratings}};
\draw (-2,3.75) node {$\scriptstyle\mathbf{R_{O}}$};
\draw (-2,6.5) node {$\scriptstyle\mathbf{V}$};
\draw (13,6.5) node {$\scriptstyle\mathbf{x}^{(i)}$};
\draw[->,thick] (13,6.2) -- (13,5.6);
\draw (-2,7) node {\scriptsize{Movies}};
\end{tikzpicture}

%\end{document}

